Propose with the Gradient, Accept with the Loss: One Hedged Attack for Pixel-Sparse Robustness

A pixel-sparse adversary may change a few pixels of an image to any value. Robustness to such attacks is currently measured with an ensemble, sparse-AutoAttack (sAA), because its members fail in different places: sparse projected gradient descent (sPGD) trusts a first-order model that a full pixel change breaks, and sparse random search (Sparse-RS) ignores the gradient even where it is informative. We show that both attacks are local searches, each a proposal distribution plus an acceptance rule, and ask what such a search can learn from the gradient. A Taylor bound says what to measure, and measurements at the states the search visits give five rules. The sign of the gradient is its most reliable use at a single pixel and sets a new pixel's value. Its ranking of candidate pixels should be followed loosely, and its ranking of the pixels to remove, which is often more reliable, can be followed more closely. A pixel should not be proposed twice before a move is accepted, and acceptance should be decided by the loss alone. These rules define Gradient-guided Random Search (GRS), which runs once and costs one forward and one backward pass per step. On 13 CIFAR-10 configurations and 5 ImageNet models, GRS matches or beats the best single member of sAA and is within one point of sAA itself or stronger on 17 of 18 settings, and it is significantly stronger than sAA on 8. It uses 3 instead of up to 7 forward-pass units, and on CIFAR-10 it runs 3.7 to 5.0 times faster than the members of sAA run in full.

==> figs/pipeline.tex <==
% Method comparison and one GRS step (Sec. 5). Single column; needs tikz with the positioning, arrows.meta and calc libraries.
% Top: the three attacks where the gradient misleads and where it is informative (figs/compare.pdf, from scripts/paper_latex.py).
\includegraphics[width=\linewidth]{figs/compare.pdf}

\vspace{3pt}
\begin{tikzpicture}[
  font=\footnotesize, >={Stealth[length=4pt]},
  box/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt, minimum height=5mm},
  wide/.style={box, minimum width=7.1cm},
  tag/.style={font=\scriptsize\bfseries, text=black!60},
  flow/.style={->, line width=0.5pt}]
  \node[wide] (state) at (0, 0) {state $s = (S, v)$, margin $m$, gradient $g = \nabla \tilde\ell$};
  \node[box, text width=3.32cm, fill=blue!6] (add) at (-1.85, -0.98)
    {\textbf{add} $q$ pixels $i \notin S$,\\ sampled by $\Phi_i$ at $T = 4$};
  \node[box, text width=3.32cm, fill=orange!10] (drop) at (1.85, -0.98)
    {\textbf{drop} $q$ pixels $j \in S$,\\ sampled by $-\kappa_j$ at $T = 1$};
  \node[tag, anchor=south west] at (add.north west) {Rule 2};
  \node[tag, anchor=south east] at (drop.north east) {Rule 3};
  \node[font=\scriptsize] at (0, -1.68) {skip tabu pixels \textcolor{black!60}{\textbf{Rule 5}}};
  \node[wide] (swap) at (0, -2.2) {candidate $s'$: swap, new pixels at the sign corner $v_i^\ast$};
  \node[tag, anchor=south west] at (swap.north west) {Rule 4};
  \node[wide] (eval) at (0, -2.92) {one forward and one backward pass: $m'$ and $g'$ at $s'$};
  \node[box, minimum width=1.6cm] (acc) at (0, -3.64) {$m' < m$\,?};
  \node[tag, anchor=north] at (acc.south) {Rule 1};
  \draw[flow] (add.north |- state.south) -- (add.north);
  \draw[flow] (drop.north |- state.south) -- (drop.north);
  \draw[flow] (add.south) -- (add.south |- swap.north);
  \draw[flow] (drop.south) -- (drop.south |- swap.north);
  \draw[flow] (swap) -- (eval);
  \draw[flow] (eval) -- (acc);
  \draw[flow] (acc.west) -- node[above, font=\scriptsize] {yes: $s \gets s'$, clear tabu} (-3.95, -3.64) |- (state.west);
  \draw[flow] (acc.east) -- node[above, font=\scriptsize] {no: tabu $\mathrel{\cup}= I^+ \cup I^-$} (3.95, -3.64) |- (drop.east);
\end{tikzpicture}

